Extending Neural Network Verification to a Larger Family of Piece-wise Linear Activation Functions

In this paper, we extend an available neural network verification technique to support a wider class of piece-wise linear activation functions. Furthermore, we extend the algorithms, which provide in their original form exact respectively over-approximative results for bounded input sets represented as start sets, to allow also unbounded input set. We implemented our algorithms and demonstrated their effectiveness in some case studies.

==> (inline-0) <==
\begin{tabular}{l|rrrr|rrrrr}
        \toprule
        \hline
        \multirow{2}{*}{$N_{x,y}$} & \multicolumn{4}{|c|}{Exact} & \multicolumn{4}{|c}{Overapproximation} \\
        \cline{2-9}
        \multicolumn{1}{c|}{} & RT(s) & RES & CT(s) & OSS & RT(s) & RES & CT(s) & OSS \\
        \hline
        \midrule
        $N_{2,1}$ & 15837.45 & False & 325.53 & 193197 & 1338.12 & False & 43.21 & 1 \\
        $N_{2,2}$ & 36112.55 & False & 1174.41 & 472257 & 1005.57 & False & 68.81 & 1 \\
        $N_{2,3}$ & 18532.01 & False & 303.91 & 194275 & 962.63 & False & 74.02 & 1 \\
        $N_{2,4}$ & 8254.17 & False & 299.08 & 114155 & 1391.11 & False & 73.80 & 1 \\
        $N_{2,5}$ & 56241.64 & False & 2275.48 & 677510 & 1790.96 & False & 111.03 & 1 \\
        $N_{2,6}$ & 25991.47 & False & 650.43 & 309631 & 2044.11 & False & 45.39 & 1 \\
        $N_{2,7}$ & 65508.57 & False & 1544.92 & 679523 & 3366.64 & False & 161.01 & 1 \\
        $N_{2,8}$ & 53195.81 & False & 1260.82 & 585647 & 3677.42 & False & 135.44 & 1 \\
        $N_{2,9}$ & - & - & - & - & 1855.61 & False & 64.66 & 1 \\
        $N_{3,1}$ & 15559.97 & False & 727.35 & 252793 & 939.06 & False & 54.55 & 1 \\
        $N_{3,2}$ & 12911.84 & False & 295.19 & 181433 & 2362.05 & False & 72.16 & 1 \\
        $N_{3,3}$ & 24675.76 & True & 508.77 & 341669 & 900.05 & False & 33.53 & 1 \\
        $N_{3,4}$ & 7393.05 & False & 205.80 & 133782 & 1500.14 & False & 95.91 & 1 \\
        $N_{3,5}$ & 23852.32 & False & 795.67 & 365066 & 1723.58 & False & 67.01 & 1 \\
        $N_{3,6}$ & 70608.24 & False & 2823.21 & 1003886 & 2694.87 & False & 120.82 & 1 \\
        $N_{3,7}$ & 41256.50 & False & 1233.86 & 475299 & 4753.87 & False & 150.12 & 1 \\
        $N_{3,8}$ & 37253.31 & False & 754.01 & 472562 & 1304.76 & False & 38.45 & 1 \\
        $N_{3,9}$ & 48309.81 & False & 1152.44 & 379221 & 2498.83 & False & 54.83 & 1 \\
        $N_{4,1}$ & 66720.59 & False & 854.57 & 402853 & 973.59 & False & 74.23 & 1 \\
        $N_{4,2}$ & 85507.29 & True & 1130.23 & 484555 & 1139.11 & False & 74.50 & 1 \\
        $N_{4,3}$ & 10627.68 & False & 303.07 & 138170 & 1096.26 & False & 38.32 & 1 \\
        $N_{4,4}$ & 12923.14 & False & 357.63 & 143424 & 1257.89 & False & 77.31 & 1 \\
        $N_{4,5}$ & 75982.74 & False & 1223.96 & 457447 & 3312.96 & False & 93.14 & 1 \\
        $N_{4,6}$ & - & - & - & - & 1802.32 & False & 68.50 & 1 \\
        $N_{4,7}$ & 107331.18 & False & 2132.42 & 652417 & 781.43 & False & 32.85 & 1 \\
        $N_{4,8}$ & 67596.46 & False & 1893.68 & 515113 & 2661.60 & False & 186.54 & 1 \\
        $N_{4,9}$ & - & - & - & - & 13969.59 & False & 29.64 & 1 \\
        $N_{5,1}$ & 30332.56 & False & 407.09 & 201773 & 1291.09 & False & 60.81 & 1 \\
        $N_{5,2}$ & 43636.56 & False & 486.83 & 261011 & 1173.13 & False & 36.83 & 1 \\
        $N_{5,3}$ & 10740.98 & False & 191.73 & 125860 & 1072.01 & False & 56.17 & 1 \\
        $N_{5,4}$ & 6221.00 & False & 138.55 & 81364 & 1415.43 & False & 109.63 & 1 \\
        $N_{5,5}$ & 31217.25 & False & 386.70 & 213059 & 1275.20 & False & 61.52 & 1 \\
        $N_{5,6}$ & 97829.27 & False & 1149.06 & 622084 & 2196.38 & False & 94.40 & 1 \\
        $N_{5,7}$ & 57210.41 & False & 918.01 & 355919 & 2347.15 & False & 92.50 & 1 \\
        $N_{5,8}$ & 101123.47 & False & 1521.47 & 544813 & 3443.00 & False & 106.33 & 1 \\
        $N_{5,9}$ & 78557.70 & False & 1164.09 & 619284 & 3216.64 & False & 92.62 & 1 \\
        \bottomrule
\end{tabular}
\begin{tabular}{l|rrrr|rrrrr}
    \toprule
    \hline
    \multirow{2}{*}{$N_{x,y}$} & \multicolumn{4}{|c|}{Exact} & \multicolumn{4}{|c}{Overapproximation} \\
    \cline{2-9}
    \multicolumn{1}{c|}{} & RT(s) & RES & CT(s) & OSS & RT(s) & RES & CT(s) & OSS \\
    \hline
    \midrule
        $N_{1,1}$ & 3013.64 & True & 45.71 & 39835 & 823.72 & False & 7.97 & 1 \\
        $N_{1,2}$ & 3575.72 & True & 53.74 & 45648 & 2214.74 & False & 15.48 & 1 \\
        $N_{1,3}$ & 11037.81 & True & 200.90 & 114287 & 3211.44 & False & 16.37 & 1 \\
        $N_{1,4}$ & 13111.44 & True & 267.78 & 154529 & 2915.33 & False & 21.64 & 1 \\
        $N_{1,5}$ & 9756.54 & True & 196.13 & 122297 & 1618.80 & False & 9.97 & 1 \\
        $N_{1,6}$ & 35718.94 & True & 823.34 & 376647 & 1385.90 & False & 13.06 & 1 \\
        $N_{1,7}$ & 4712.34 & True & 85.86 & 66416 & 1228.45 & False & 13.30 & 1 \\
        $N_{1,8}$ & 8279.50 & True & 174.76 & 110139 & 2226.28 & False & 38.84 & 1 \\
        $N_{1,9}$ & 9136.22 & True & 189.03 & 135645 & 2999.83 & False & 24.42 & 1 \\
        $N_{2,1}$ & 15355.00 & True & 325.53 & 193197 & 1538.98 & False & 11.57 & 1 \\
        $N_{2,2}$ & 34071.21 & True & 617.56 & 472257 & 1147.34 & False & 19.50 & 1 \\
        $N_{2,3}$ & 13319.28 & True & 253.42 & 194275 & 956.66 & False & 18.24 & 1 \\
        $N_{2,4}$ & 8124.85 & True & 167.98 & 114155 & 1141.23 & False & 21.41 & 1 \\
        $N_{2,5}$ & 53191.97 & True & 1103.15 & 677510 & 1489.67 & False & 22.42 & 1 \\
        $N_{2,6}$ & 23772.93 & True & 417.89 & 309631 & 1972.41 & False & 10.89 & 1 \\
        $N_{2,7}$ & 53504.01 & True & 1016.92 & 679523 & 3330.97 & False & 39.63 & 1 \\
        $N_{2,8}$ & 48084.68 & True & 777.85 & 585647 & 4132.09 & False & 38.59 & 1 \\
        $N_{2,9}$ & 86837.06 & True & 1395.51 & 910575 & 2225.92 & False & 19.55 & 1 \\
        $N_{3,1}$ & 14553.80 & True & 497.52 & 252793 & 1130.78 & False & 22.86 & 1 \\
        $N_{3,2}$ & 16570.78 & True & 359.74 & 181433 & 2678.57 & False & 19.91 & 1 \\
        $N_{3,3}$ & 28386.63 & True & 649.15 & 341669 & 994.11 & False & 8.74 & 1 \\
        $N_{3,4}$ & 8765.59 & True & 154.49 & 133782 & 1662.63 & False & 23.46 & 1 \\
        $N_{3,5}$ & 28583.49 & True & 641.96 & 365066 & 1884.56 & False & 15.86 & 1 \\
        $N_{3,6}$ & 65843.71 & True & 1595.55 & 1003886 & 2494.56 & False & 28.20 & 1 \\
        $N_{3,7}$ & 47664.54 & True & 1094.01 & 475299 & 4453.61 & False & 36.35 & 1 \\
        $N_{3,8}$ & 38414.57 & True & 652.14 & 472562 & 1501.02 & False & 11.65 & 1 \\
        $N_{3,9}$ & 33949.16 & True & 746.01 & 379221 & 3221.20 & False & 17.70 & 1 \\
        $N_{4,1}$ & 35166.18 & True & 603.51 & 402853 & 1007.71 & False & 19.63 & 1 \\
        $N_{4,2}$ & 41913.56 & True & 748.73 & 484555 & 1322.22 & False & 21.65 & 1 \\
        $N_{4,3}$ & 9966.29 & True & 164.86 & 138170 & 1256.42 & False & 10.84 & 1 \\
        $N_{4,4}$ & 12343.79 & True & 213.54 & 143424 & 1295.82 & False & 20.12 & 1 \\
        $N_{4,5}$ & 39853.04 & True & 861.19 & 457447 & 3795.18 & False & 28.86 & 1 \\
        $N_{4,6}$ & 134265.70 & True & 2703.07 & 1296311 & 1816.04 & False & 18.24 & 1 \\
        $N_{4,7}$ & 61325.43 & True & 942.40 & 652417 & 999.71 & False & 10.53 & 1 \\
        $N_{4,8}$ & 32988.07 & True & 775.16 & 515113 & 2781.59 & False & 49.10 & 1 \\
        $N_{4,9}$ & 87048.69 & True & 1456.81 & 984701 & 14379.08 & False & 7.58 & 1 \\
        $N_{5,1}$ & 13215.58 & True & 262.90 & 201773 & 1284.01 & False & 14.30 & 1 \\
        $N_{5,2}$ & 17025.91 & True & 347.06 & 261011 & 1025.24 & False & 7.94 & 1 \\
        $N_{5,3}$ & 10237.07 & True & 219.97 & 125860 & 1089.35 & False & 13.62 & 1 \\
        $N_{5,4}$ & 5989.44 & True & 106.26 & 81364 & 1228.81 & False & 22.77 & 1 \\
        $N_{5,5}$ & 14346.32 & True & 239.07 & 213059 & 1361.83 & False & 17.98 & 1 \\
        $N_{5,6}$ & 102872.82 & True & 1120.75 & 622084 & 2093.55 & False & 22.16 & 1 \\
        $N_{5,7}$ & 31414.81 & True & 595.66 & 355919 & 2211.67 & False & 21.59 & 1 \\
        $N_{5,8}$ & 95265.60 & True & 886.15 & 544813 & 3226.16 & False & 24.57 & 1 \\
        $N_{5,9}$ & 95694.38 & True & 1002.30 & 619284 & 3546.82 & False & 24.30 & 1 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrr|rrrrr}
    \toprule
    \hline
    \multirow{2}{*}{$N_{x,y}$} & \multicolumn{4}{|c|}{Exact} & \multicolumn{4}{|c}{Overapproximation} \\
    \cline{2-9}
    \multicolumn{1}{c|}{} & RT(s) & RES & CT(s) & OSS & RT(s) & RES & CT(s) & OSS \\
    \hline
    \midrule
    $N_{1,1}$ & 1768.51 & True & 206.94 & 71930 & 33.88 & False & 1.45 & 1 \\
    $N_{1,2}$ & 1647.32 & True & 115.58 & 40273 & 34.65 & False & 4.28 & 1 \\
    $N_{1,3}$ & 442.65 & True & 29.13 & 12444 & 28.54 & False & 1.87 & 1 \\
    $N_{1,4}$ & 224.24 & True & 3.64 & 4346 & 12.95 & True & 0.09 & 1 \\
    $N_{1,5}$ & 246.37 & True & 4.09 & 4820 & 12.65 & True & 0.11 & 1 \\
    $N_{1,6}$ & 65.95 & True & 0.91 & 1281 & 3.79 & True & 0.03 & 1 \\
    $N_{2,1}$ & 485.40 & True & 17.82 & 16382 & 23.79 & False & 1.84 & 1 \\
    $N_{2,2}$ & 178.63 & True & 6.48 & 6924 & 10.60 & False & 1.04 & 1 \\
    $N_{2,3}$ & 316.67 & True & 10.55 & 10694 & 22.85 & False & 1.21 & 1 \\
    $N_{2,4}$ & 20.16 & True & 0.21 & 351 & 1.84 & True & 0.07 & 1 \\
    $N_{2,5}$ & 111.27 & True & 2.09 & 2466 & 8.17 & True & 0.11 & 1 \\
    $N_{2,6}$ & 13.62 & True & 0.12 & 255 & 3.79 & True & 0.03 & 1 \\
    $N_{2,7}$ & 60.04 & True & 0.91 & 1229 & 5.07 & True & 0.15 & 1 \\
    $N_{2,8}$ & 17.78 & True & 0.17 & 329 & 3.84 & True & 0.01 & 1 \\
    $N_{2,9}$ & 9.46 & True & 0.09 & 189 & 0.81 & True & 0.00 & 1 \\
    $N_{3,1}$ & 153.28 & True & 8.77 & 5999 & 5.19 & True & 0.73 & 1\\
    $N_{3,2}$ & 2018.12 & True & 88.51 & 37541 & 27.15 & False & 1.97 & 1 \\
    $N_{3,3}$ & 390.10 & True & 12.46 & 7935 & 23.19 & True & 1.89 & 1 \\
    $N_{3,4}$ & 76.08 & True & 1.53 & 2100 & 29.34 & False & 2.27 & 1 \\
    $N_{3,5}$ & 44.62 & True & 1.19 & 1042 & 6.18 & True & 0.30 & 1 \\
    $N_{3,6}$ & 99.32 & True & 1.46 & 1868 & 15.38 & False & 1.73 & 1 \\
    $N_{3,7}$ & 4.20 & True & 0.04 & 107 & 1.39 & True & 0.01 & 1 \\
    $N_{3,8}$ & 33.03 & True & 0.55 & 669 & 5.84 & True & 0.28 & 1 \\
    $N_{3,9}$ & 42.36 & True & 0.82 & 1223 & 3.04 & True & 0.12 & 1 \\
    $N_{4,1}$ & 50.28 & True & 1.66 & 2298 & 4.80 & False & 0.90 & 1 \\
    $N_{4,2}$ & 627.65 & True & 19.89 & 18088 & 16.52 & False & 1.07 & 1 \\
    $N_{4,3}$ & 976.11 & True & 25.53 & 21237 & 19.26 & False & 1.15 & 1 \\
    $N_{4,4}$ & 34.30 & True & 0.39 & 560 & 2.86 & True & 0.06 & 1 \\
    $N_{4,5}$ & 9.23 & True & 0.23 & 361 & 2.41 & True & 0.03 & 1 \\
    $N_{4,6}$ & 107.72 & True & 1.86 & 2533 & 39.84 & True & 0.64 & 1 \\
    $N_{4,7}$ & 51.25 & True & 0.61 & 948 & 4.47 & True & 0.08 & 1 \\
    $N_{4,8}$ & 35.98 & True & 0.38 & 576 & 3.01 & True & 0.02 & 1 \\
    $N_{4,9}$ & 36.69 & True & 0.38 & 616 & 7.89 & True & 0.14 & 1 \\
    $N_{5,1}$ & 328.52 & True & 11.35 & 9556 & 12.10 & False & 0.66 & 1 \\
    $N_{5,2}$ & 61.58 & True & 2.10 & 2126 & 5.45 & True & 0.88 & 1 \\
    $N_{5,3}$ & 72.33 & True & 4.63 & 2906 & 10.64 & True & 3.13 & 1 \\
    $N_{5,4}$ & 33.32 & True & 0.86 & 765 & 4.98 & True & 0.09 & 1 \\
    $N_{5,5}$ & 44.61 & True & 1.02 & 1310 & 7.65 & True & 0.54 & 1 \\
    $N_{5,6}$ & 63.87 & True & 0.71 & 1166 & 10.97 & True & 0.56 & 1 \\
    $N_{5,7}$ & 4.93 & True & 0.04 & 88 & 0.81 & True & 0.01 & 1 \\
    $N_{5,8}$ & 134.31 & True & 2.11 & 2406 & 9.51 & True & 0.15 & 1 \\
    $N_{5,9}$ & 4.04 & True & 0.05 & 111 & 1.86 & True & 0.01 & 1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrr|rrrrr}
        \toprule
        \hline
        \multirow{2}{*}{$N_{x,y}$} & \multicolumn{4}{|c|}{Exact} & \multicolumn{4}{|c}{Overapproximation} \\
        \cline{2-9}
        \multicolumn{1}{c|}{} & RT(s) & RES & CT(s) & OSS & RT(s) & RES & CT(s) & OSS \\
        \hline
        \midrule
        $N_{1,1}$ & 424.83 & True & 29.77 & 19142 & 12.57 & False & 4.78 & 1 \\
        $N_{1,2}$ & 366.72 & True & 23.35 & 13143 & 18.92 & False & 4.37 & 1 \\
        $N_{1,3}$ & 277.95 & True & 13.40 & 9837 & 22.69 & False & 1.40 & 1 \\
        $N_{1,4}$ & 24.99 & True & 1.42 & 1184 & 5.78 & False & 0.67 & 1 \\
        $N_{1,5}$ & 208.17 & True & 6.32 & 6608 & 6.67 & False & 0.39 & 1 \\
        $N_{1,6}$ & 117.16 & True & 3.32 & 4443 & 9.87 & True & 0.92 & 1 \\
        $N_{2,1}$ & 123.79 & True & 5.38 & 5066 & 12.60 & False & 2.10 & 1 \\
        $N_{2,2}$ & 149.75 & True & 6.18 & 4500 & 14.89 & False & 2.42 & 1 \\
        $N_{2,3}$ & 27.12 & True & 0.99 & 1087 & 3.62 & True & 0.72 & 1 \\
        $N_{2,4}$ & 22.95 & True & 0.51 & 913 & 8.44 & True & 0.06 & 1 \\
        $N_{2,5}$ & 88.98 & True & 2.45 & 3419 & 11.61 & True & 0.45 & 1 \\
        $N_{2,6}$ & 46.37 & True & 0.97 & 1462 & 15.22 & True & 0.46 & 1 \\
        $N_{2,7}$ & 18.88 & True & 0.29 & 555 & 5.68 & True & 0.08 & 1 \\
        $N_{2,8}$ & 126.04 & True & 1.03 & 1805 & 51.33 & False & 1.45 & 1 \\
        $N_{2,9}$ & 8.05 & True & 0.06 & 157 & 1.85 & True & 0.01 & 1 \\
        $N_{3,1}$ & 160.56 & True & 5.17 & 4281 & 9.46 & True & 1.15 & 1 \\
        $N_{3,2}$ & 231.23 & True & 14.38 & 8708 & 4.15 & True & 1.19 & 1 \\
        $N_{3,3}$ & 25.16 & True & 1.25 & 1201 & 2.44 & True & 0.16 & 1 \\
        $N_{3,4}$ & 31.60 & True & 1.22 & 1214 & 4.10 & True & 0.27 & 1 \\
        $N_{3,5}$ & 122.59 & True & 5.01 & 3630 & 26.23 & True & 1.13 & 1 \\
        $N_{3,6}$ & 62.39 & True & 1.21 & 1495 & 14.23 & True & 0.85 & 1 \\
        $N_{3,7}$ & 55.24 & True & 0.48 & 862 & 5.02 & True & 0.12 & 1 \\
        $N_{3,8}$ & 20.56 & True & 0.56 & 542 & 8.46 & False & 0.35 & 1 \\
        $N_{3,9}$ & 148.09 & True & 1.57 & 2684 & 15.36 & True & 0.95 & 1 \\
        $N_{4,1}$ & 19.95 & True & 0.87 & 848 & 1.34 & True & 0.35 & 1 \\
        $N_{4,2}$ & 38.94 & True & 1.41 & 1348 & 9.42 & True & 2.55 & 1 \\
        $N_{4,3}$ & 78.86 & True & 3.72 & 3725 & 12.85 & True & 4.57 & 1 \\
        $N_{4,4}$ & 58.67 & True & 0.82 & 1253 & 19.74 & False & 1.14 & 1 \\
        $N_{4,5}$ & 45.51 & True & 0.71 & 1255 & 8.60 & True & 0.23 & 1 \\
        $N_{4,6}$ & 87.67 & True & 1.65 & 2366 & 11.26 & True & 0.56 & 1 \\
        $N_{4,7}$ & 6.78 & True & 0.10 & 216 & 3.65 & True & 0.08 & 1 \\
        $N_{4,8}$ & 79.35 & True & 1.01 & 1591 & 9.29 & True & 0.09 & 1 \\
        $N_{4,9}$ & 139.12 & True & 1.75 & 2566 & 9.37 & True & 0.20 & 1 \\
        $N_{5,1}$ & 166.59 & True & 9.26 & 6932 & 9.45 & True & 0.63 & 1 \\
        $N_{5,2}$ & 117.59 & True & 6.30 & 4361 & 4.22 & True & 0.56 & 1 \\
        $N_{5,3}$ & 42.58 & True & 2.18 & 1662 & 7.46 & True & 0.71 & 1 \\
        $N_{5,4}$ & 40.08 & True & 1.24 & 1088 & 5.68 & True & 0.16 & 1 \\
        $N_{5,5}$ & 52.80 & True & 0.89 & 1549 & 7.65 & True & 0.24 & 1 \\
        $N_{5,6}$ & 27.96 & True & 0.50 & 677 & 6.74 & True & 0.47 & 1 \\
        $N_{5,7}$ & 6.08 & True & 0.06 & 157 & 2.63 & True & 0.04 & 1 \\
        $N_{5,8}$ & 24.29 & True & 0.28 & 502 & 12.76 & True & 0.73 & 1 \\
        $N_{5,9}$ & 34.99 & True & 0.55 & 992 & 5.26 & True & 0.15 & 1 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrr|rrrrr}
    \toprule
    \hline
    \multirow{2}{*}{$N_{x,y}$} & \multicolumn{4}{|c|}{Exact} & \multicolumn{4}{|c}{Overapproximation} \\
    \cline{2-9}
    \multicolumn{1}{c|}{} & RT(s) & RES & CT(s) & OSS & RT(s) & RES & CT(s) & OSS \\
    \hline
    \midrule
        $N_{1,1}$ & 2933.99 & True & 352.76 & 59734 & 461.70 & False & 8.63 & 1 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrr|rrrrr}
    \toprule
    \hline
    \multirow{2}{*}{$N_{x,y}$} & \multicolumn{4}{|c|}{Exact} & \multicolumn{4}{|c}{Overapproximation} \\
    \cline{2-9}
    \multicolumn{1}{c|}{} & RT(s) & RES & CT(s) & OSS & RT(s) & RES & CT(s) & OSS \\
    \hline
    \midrule
        $N_{1,1}$ & 44026.93 & True & 1159.88 & 187775 & 1083.38 & False & 17.91 & 1 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrr|rrrrr}
    \toprule
    \hline
    \multirow{2}{*}{$N_{x,y}$} & \multicolumn{4}{|c|}{Exact} & \multicolumn{4}{|c}{Overapproximation} \\
    \cline{2-9}
    \multicolumn{1}{c|}{} & RT(s) & RES & CT(s) & OSS & RT(s) & RES & CT(s) & OSS \\
    \hline
    \midrule
        $N_{11}$ & - & - & - & - & 1520.91 & False & 147.38 & 1 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrr|rrrrr}
    \toprule
    \hline
    \multirow{2}{*}{$N_{x,y}$} & \multicolumn{4}{|c|}{Exact} & \multicolumn{4}{|c}{Overapproximation} \\
    \cline{2-9}
    \multicolumn{1}{c|}{} & RT(s) & RES & CT(s) & OSS & RT(s) & RES & CT(s) & OSS \\
    \hline
    \midrule
    $N_{2,9}$ & - & - & - & - & 1560.52 & False & 46.37 & 1 \\
    \bottomrule
\end{tabular}
\begin{tabular}{l|rrrr|rrrrr}
    \toprule
    \hline
    \multirow{2}{*}{$N_{x,y}$} & \multicolumn{4}{|c|}{Exact} & \multicolumn{4}{|c}{Overapproximation} \\
    \cline{2-9}
    \multicolumn{1}{c|}{} & RT(s) & RES & CT(s) & OSS & RT(s) & RES & CT(s) & OSS \\
    \hline
    \midrule
        $N_{3,3}$ & 33727.84 & False & 458.09 & 338600 & 541.62 & False & 7.83 & 1 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrr|rrrrr}
        \toprule
        \hline
        \multirow{2}{*}{$N_{x,y}$} & \multicolumn{4}{|c|}{Exact} & \multicolumn{4}{|c}{Overapproximation} \\
        \cline{2-9}
        \multicolumn{1}{c|}{} & RT(s) & RES & CT(s) & OSS & RT(s) & RES & CT(s) & OSS \\
        \hline
        \midrule
        $N_{4,5}$ & 3281.44 & True & 181.59 & 41088 & 1087.41 & False & 17.68 & 1 \\
        \bottomrule
    \end{tabular}
\begin{longtable}{c|lr|lr|lr|lr}
    
    \toprule
        \hline
        \multirow{2}{*}{} & \multicolumn{2}{|c|}{$\delta = 0.01$} & \multicolumn{2}{|c}{$\delta = 0.001$} & \multicolumn{2}{|c}{$\delta = 0.0001$} & \multicolumn{2}{|c}{$\delta = 0.00001$}\\
        \cline{2-9}
        \multicolumn{1}{c|}{} & RT& RES & RT & RES & RT & RES & RT & RES\\
        \hline
        \midrule
    \endfirsthead
    
    \multicolumn{9}{l}%
    {{\tablename\ \thetable{} -- continued from previous page}} \\
    \hline
        \multirow{2}{*}{} & \multicolumn{2}{|c|}{$\delta = 0.01$} & \multicolumn{2}{|c}{$\delta = 0.001$} & \multicolumn{2}{|c}{$\delta = 0.0001$} & \multicolumn{2}{|c}{$\delta = 0.00001$}\\
        \cline{2-9}
        \multicolumn{1}{c|}{} & RT& RES & RT & RES & RT & RES & RT & RES\\
        \hline
        \midrule\endhead
    
    \hline 
    \multicolumn{9}{r}{{Continued on next page}} \\
    \endfoot
    \endlastfoot
    1 & 4359 & False & 783 & True & 263 & True & 102 & True \\
    2 & 1848 & False & 100 & True & 101 & True & 101 & True \\
    3 & 206243 & False & 1284 & True & 245 & True & 100 & True \\
    4 & 49216 & False & 220 & False & 98 & True & 102 & True \\
    5 & 253978 & False & 1248 & True & 99 & True & 123 & True \\
    6 & 6452 & False & 622 & True & 276 & True & 101 & True \\
    7 & 25640 & False & 98 & False & 99 & False & 103 & False \\
    8 & 646937 & False & 18313 & False & 448 & True & 101 & True \\
    9 & 5149 & False & 100 & False & 101 & False & 103 & False \\
    10 & 6860 & False & 1757 & False & 240 & True & 107 & True \\
    11 & 10646 & False & 317 & True & 104 & True & 102 & True \\
    12 & 2542 & False & 281 & True & 100 & True & 100 & True \\
    13 & 125001 & False & 418 & False & 101 & True & 101 & True \\
    14 & 2022 & False & 122 & False & 99 & False & 101 & False \\
    15 & 14478 & False & 240 & False & 99 & False & 102 & False \\
    16 & 17343 & False & 263 & True & 99 & True & 102 & True \\
    17 & 21727 & False & 250 & False & 97 & True & 101 & True \\
    18 & 289475 & False & 1066 & False & 98 & True & 101 & True \\
    19 & 6654 & True & 102 & True & 99 & True & 100 & True \\
    20 & - & - & 46162 & False & 99 & True & 101 & True \\
    21 & 53343 & False & 99 & True & 100 & True & 101 & True \\
    22 & 26779 & False & 192 & True & 100 & True & 104 & True \\
    23 & 14711 & False & 444 & True & 98 & True & 101 & True \\
    24 & 11783 & True & 309 & True & 100 & True & 101 & True \\
    25 & 3145 & True & 255 & True & 100 & True & 102 & True \\
    26 & 3529 & False & 99 & True & 104 & True & 101 & True \\
    27 & 966607 & False & 16329 & False & 476 & True & 194 & True \\
    28 & 6241 & False & 119 & False & 100 & True & 107 & True \\
    29 & 180773 & False & 103 & True & 101 & True & 101 & True \\
    30 & 96317 & False & 459 & True & 251 & True & 102 & True \\
    31 & 6667 & False & 111 & True & 100 & True & 103 & True \\
    32 & 18427 & False & 253 & True & 100 & True & 102 & True \\
    33 & 132122 & True & 307 & True & 100 & True & 101 & True \\
    34 & 478050 & False & 6562 & False & 395 & True & 101 & True \\
    35 & 35769 & False & 223 & True & 101 & True & 101 & True \\
    36 & 34491 & False & 1266 & False & 282 & True & 101 & True \\
    37 & 47224 & False & 101 & True & 106 & True & 102 & True \\
    38 & 1127 & False & 102 & True & 101 & True & 101 & True \\
    39 & 10811 & False & 103 & True & 101 & True & 102 & True \\
    40 & 15289 & True & 140 & True & 101 & True & 102 & True \\
    41 & 3926 & False & 690 & True & 103 & True & 101 & True \\
    42 & 82744 & True & 444 & True & 100 & True & 102 & True \\
    43 & 15145 & True & 166 & True & 100 & True & 103 & True \\
    44 & 2509 & True & 100 & True & 105 & True & 100 & True \\
    45 & 30090 & False & 117 & True & 99 & True & 100 & True \\
    46 & 754722 & False & 789 & False & 100 & True & 104 & True \\
    47 & 105796 & False & 1501 & False & 101 & True & 101 & True \\
    48 & 5791 & False & 99 & False & 100 & False & 104 & False \\
    49 & 19318 & False & 103 & False & 100 & True & 100 & True \\
    50 & 24453 & False & 217 & False & 101 & True & 100 & True \\
    51 & 12330 & False & 436 & True & 99 & True & 101 & True \\
    52 & 337889 & True & 100 & True & 101 & True & 103 & True \\
    53 & 4480 & False & 112 & True & 116 & True & 101 & True \\
    54 & 8742 & False & 100 & True & 102 & True & 101 & True \\
    55 & 2912 & False & 257 & False & 100 & True & 100 & True \\
    56 & 9405 & False & 104 & False & 102 & True & 102 & True \\
    57 & 15708 & False & 118 & False & 100 & True & 101 & True \\
    58 & 8188 & False & 163 & True & 100 & True & 104 & True \\
    59 & 2663 & False & 102 & True & 103 & True & 101 & True \\
    60 & 14901 & False & 102 & True & 101 & True & 101 & True \\
    61 & 1608 & False & 221 & True & 100 & True & 101 & True \\
    62 & 2251 & False & 179 & True & 104 & True & 101 & True \\
    63 & 2915 & False & 103 & True & 101 & True & 102 & True \\
    64 & 177838 & True & 259 & True & 267 & True & 103 & True \\
    65 & 3152 & True & 114 & True & 103 & True & 103 & True \\
    66 & 11178 & True & 102 & True & 103 & True & 102 & True \\
    67 & 54060 & True & 585 & True & 161 & True & 115 & True \\
    68 & 6936 & False & 276 & True & 100 & True & 101 & True \\
    69 & 6557 & False & 389 & True & 103 & True & 101 & True \\
    70 & 16761 & False & 306 & True & 183 & True & 188 & True \\
    71 & 40704 & False & 275 & True & 100 & True & 99 & True \\
    72 & 7142 & False & 384 & True & 105 & True & 100 & True \\
    73 & 97419 & False & 1020 & False & 101 & True & 101 & True \\
    74 & 8259 & False & 1175 & False & 101 & True & 102 & True \\
    75 & 118488 & True & 100 & True & 102 & True & 101 & True \\
    76 & 38638 & False & 246 & True & 100 & True & 100 & True \\
    77 & 24556 & False & 101 & True & 100 & True & 101 & True \\
    78 & 88296 & False & 399 & False & 102 & True & 101 & True \\
    79 & 67012 & False & 244 & True & 101 & True & 116 & True \\
    80 & 35943 & False & 388 & False & 161 & True & 100 & True \\
    81 & 40865 & False & 103 & True & 103 & True & 102 & True \\
    82 & - & - & 401 & True & 100 & True & 101 & True \\
    83 & 1435255 & False & 943 & True & 100 & True & 101 & True \\
    84 & 879783 & False & 2954 & False & 104 & True & 101 & True \\
    85 & - & - & 466010 & False & 286 & True & 101 & True \\
    86 & 59286 & False & 210 & True & 100 & True & 100 & True \\
    87 & 181884 & False & 1866 & True & 100 & True & 101 & True \\
    88 & 30037 & False & 573 & True & 285 & True & 276 & True \\
    89 & 79237 & False & 449 & True & 103 & True & 101 & True \\
    90 & 15188 & False & 193 & False & 100 & True & 100 & True \\
    91 & 3272 & True & 131 & True & 100 & True & 101 & True \\
    92 & 13264 & False & 246 & False & 100 & True & 102 & True \\
    93 & 30169 & False & 283 & False & 103 & False & 101 & False \\
    94 & 3518 & False & 1950 & False & 255 & True & 251 & True \\
    95 & 2507 & False & 99 & True & 100 & True & 102 & True \\
    96 & 28120 & True & 174 & True & 111 & True & 102 & True \\
    97 & 167384 & True & 414 & True & 209 & True & 125 & True \\
    98 & 33945 & True & 3768 & True & 401 & True & 308 & True \\
    99 & 7974 & True & 359 & True & 103 & True & 102 & True \\
    100 & 12175 & True & 4981 & True & 233 & True & 102 & True \\
    101 & 1486 & True & 100 & True & 101 & True & 102 & True \\
    102 & 254 & True & 102 & True & 101 & True & 101 & True \\
    103 & 1281 & True & 208 & True & 115 & True & 102 & True \\
    104 & 4265 & True & 167 & True & 101 & True & 102 & True \\
    105 & 1894 & True & 99 & True & 107 & True & 101 & True \\
    106 & 18441 & True & 101 & True & 100 & True & 101 & True \\
    107 & 50497 & False & 341 & True & 104 & True & 101 & True \\
    108 & 4747 & True & 1125 & True & 101 & True & 101 & True \\
    109 & 74918 & True & 101 & True & 100 & True & 102 & True \\
    110 & 4394 & True & 763 & True & 268 & True & 101 & True \\
    111 & 11408 & True & 103 & True & 101 & True & 100 & True \\
    112 & 9260 & True & 163 & True & 99 & True & 101 & True \\
    113 & 2292 & True & 99 & True & 100 & True & 99 & True \\
    114 & 15426 & True & 544 & True & 101 & True & 101 & True \\
    115 & 13498 & True & 99 & True & 101 & True & 101 & True \\
    116 & 28109 & True & 100 & True & 103 & True & 101 & True \\
    117 & 9277 & False & 219 & True & 102 & True & 101 & True \\
    118 & 15982 & True & 148 & True & 100 & True & 101 & True \\
    119 & 1954 & True & 285 & True & 100 & True & 101 & True \\
    120 & 1786 & True & 283 & True & 102 & True & 102 & True \\
    121 & 3574 & True & 505 & True & 286 & True & 102 & True \\
    122 & 20352 & True & 100 & True & 100 & True & 101 & True \\
    123 & 4438 & True & 177 & True & 121 & True & 100 & True \\
    124 & 6523 & True & 101 & True & 119 & True & 101 & True \\
    125 & 4662 & True & 286 & True & 101 & True & 100 & True \\
    126 & 1024 & True & 170 & True & 171 & True & 100 & True \\
    127 & 61120 & True & 139 & True & 100 & True & 101 & True \\
    128 & 2719 & True & 278 & True & 100 & True & 100 & True \\
    129 & 11209 & True & 150 & True & 101 & True & 100 & True \\
    130 & 4386 & True & 100 & True & 107 & True & 100 & True \\
    131 & 2130 & True & 162 & True & 99 & True & 101 & True \\
    132 & 10842 & True & 179 & True & 100 & True & 100 & True \\
    133 & 8829 & True & 100 & True & 101 & True & 101 & True \\
    134 & 1257 & True & 340 & True & 101 & True & 101 & True \\
    135 & 13869 & True & 171 & True & 103 & True & 99 & True \\
    136 & 1025 & True & 131 & True & 100 & True & 101 & True \\
    137 & 1991 & True & 235 & True & 99 & True & 101 & True \\
    138 & 1061 & True & 99 & True & 102 & True & 104 & True \\
    139 & 5666 & True & 99 & True & 100 & True & 100 & True \\
    140 & 1339 & True & 490 & True & 99 & True & 103 & True \\
    141 & 1115 & True & 98 & True & 99 & True & 100 & True \\
    142 & 7571 & True & 159 & True & 100 & True & 101 & True \\
    143 & 463 & True & 99 & True & 102 & True & 104 & True \\
    144 & 1871 & True & 262 & True & 100 & True & 100 & True \\
    145 & 21578 & True & 341 & True & 100 & True & 101 & True \\
    146 & 21035 & True & 475 & True & 193 & True & 104 & True \\
    147 & 572 & True & 98 & True & 99 & True & 100 & True \\
    148 & 563 & True & 98 & True & 102 & True & 99 & True \\
    149 & 36945 & True & 99 & True & 130 & True & 101 & True \\
    150 & 6400 & True & 100 & True & 109 & True & 100 & True \\
    151 & 68362 & True & 102 & True & 101 & True & 100 & True \\
    152 & 5669 & True & 151 & True & 106 & True & 140 & True \\
    153 & 17600 & True & 156 & True & 100 & True & 101 & True \\
    154 & 11486 & True & 103 & True & 102 & True & 99 & True \\
    155 & 2891 & True & 237 & True & 100 & True & 101 & True \\
    156 & 68190 & True & 580 & True & 101 & True & 101 & True \\
    157 & 10525 & True & 99 & True & 100 & True & 102 & True \\
    158 & 1928 & True & 98 & True & 99 & True & 101 & True \\
    159 & 2401 & True & 272 & True & 102 & True & 100 & True \\
    160 & 6601 & True & 99 & True & 101 & True & 101 & True \\
    161 & 1920 & True & 223 & True & 100 & True & 100 & True \\
    162 & 1038 & True & 273 & True & 115 & True & 101 & True \\
    163 & 3557 & True & 99 & True & 101 & True & 101 & True \\
    164 & 25147 & True & 397 & True & 100 & True & 100 & True \\
    165 & 11193 & True & 98 & True & 100 & True & 105 & True \\
    166 & 1910 & True & 99 & True & 101 & True & 100 & True \\
    167 & 3131 & True & 320 & True & 116 & True & 114 & True \\
    168 & 1138 & True & 240 & True & 101 & True & 110 & True \\
    169 & 1829 & True & 164 & True & 105 & True & 100 & True \\
    170 & 1653 & True & 170 & True & 101 & True & 100 & True \\
    171 & 1018 & True & 169 & True & 163 & True & 107 & True \\
    172 & 736 & True & 99 & True & 106 & True & 100 & True \\
    173 & 4313 & True & 99 & True & 105 & True & 101 & True \\
    174 & 37584 & True & 99 & True & 102 & True & 102 & True \\
    175 & 538 & True & 192 & True & 197 & True & 101 & True \\
    176 & 10231 & True & 343 & True & 157 & True & 153 & True \\
    177 & 4989 & True & 111 & True & 100 & True & 106 & True \\
    178 & 2044 & True & 101 & True & 101 & True & 108 & True \\
    179 & 649 & True & 101 & True & 105 & True & 101 & True \\
    180 & 592 & True & 101 & True & 101 & True & 101 & True \\
    181 & 332 & True & 100 & True & 99 & True & 101 & True \\
    182 & 166 & True & 99 & True & 99 & True & 100 & True \\
    183 & 382 & True & 99 & True & 100 & True & 101 & True \\
    184 & 368 & True & 100 & True & 100 & True & 100 & True \\
    185 & 515 & True & 191 & True & 100 & True & 100 & True \\
    186 & 461 & True & 99 & True & 101 & True & 101 & True \\
    187 & 808 & True & 164 & True & 99 & True & 100 & True \\
    188 & 2518 & True & 98 & True & 109 & True & 102 & True \\
    189 & 608 & True & 100 & True & 100 & True & 101 & True \\
    190 & 1162 & True & 99 & True & 99 & True & 100 & True \\
    191 & 1297 & True & 100 & True & 100 & True & 101 & True \\
    192 & 2890 & True & 100 & True & 100 & True & 102 & True \\
    193 & 2765 & True & 99 & True & 100 & True & 102 & True \\
    194 & 2336 & True & 164 & True & 102 & True & 102 & True \\
    195 & 624 & True & 100 & True & 100 & True & 102 & True \\
    196 & 1340 & True & 102 & True & 99 & True & 100 & True \\
    197 & 5056 & True & 258 & True & 100 & True & 101 & True \\
    198 & 3146 & True & 261 & True & 101 & True & 102 & True \\
    199 & 1367 & True & 261 & True & 102 & True & 100 & True \\
    200 & 2288 & True & 235 & True & 102 & True & 101 & True \\
    201 & 2449 & True & 201 & True & 101 & True & 102 & True \\
    202 & 3083 & True & 99 & True & 100 & True & 101 & True \\
    203 & 2729 & True & 100 & True & 99 & True & 101 & True \\
    204 & 2680 & True & 288 & True & 285 & True & 101 & True \\
    205 & 864 & True & 100 & True & 99 & True & 100 & True \\
    206 & 1089 & True & 99 & True & 101 & True & 101 & True \\
    207 & 866 & True & 101 & True & 99 & True & 103 & True \\
    208 & 3258 & True & 168 & True & 99 & True & 101 & True \\
    \bottomrule
    \caption{Local adversarial robustness tests of the exact approach. \textit{RT} is the reachable set computation time in milliseconds.
    \textit{RES} is the safety verification result.
    True indicates that the neural network correctly classifies the input set as expected, while False means that the neural network was unable to correctly classify the input set.
    Cells with \textit{(-)} indicate cases where timeout occurs.}
    \end{longtable}
    
\end{center}

\begin{center}
    \begin{longtable}{c|lr|lr|lr|lr}
    
        \toprule
            \hline
            \multirow{2}{*}{} & \multicolumn{2}{|c|}{$\delta = 0.01$} & \multicolumn{2}{|c}{$\delta = 0.001$} & \multicolumn{2}{|c}{$\delta = 0.0001$} & \multicolumn{2}{|c}{$\delta = 0.00001$}\\
            \cline{2-9}
            \multicolumn{1}{c|}{} & RT& RES & RT & RES & RT & RES & RT & RES\\
            \hline
            \midrule
        \endfirsthead
        
        \multicolumn{9}{l}%
        {{\tablename\ \thetable{} -- continued from previous page}} \\
        \hline
            \multirow{2}{*}{} & \multicolumn{2}{|c|}{$\delta = 0.01$} & \multicolumn{2}{|c}{$\delta = 0.001$} & \multicolumn{2}{|c}{$\delta = 0.0001$} & \multicolumn{2}{|c}{$\delta = 0.00001$}\\
            \cline{2-9}
            \multicolumn{1}{c|}{} & RT& RES & RT & RES & RT & RES & RT & RES\\
            \hline
            \midrule\endhead
        
        \hline 
        \multicolumn{9}{r}{{Continued on next page}} \\
        \endfoot
        \endlastfoot
        1 & 234 & Inconclusive & 205 & True & 163 & True & 103 & True \\
        2 & 278 & True & 103 & True & 102 & True & 103 & True \\
        3 & 396 & Inconclusive & 279 & True & 157 & True & 103 & True \\
        4 & 480 & Inconclusive & 128 & True & 101 & True & 104 & True \\
        5 & 391 & Inconclusive & 260 & True & 101 & True & 104 & True \\
        6 & 341 & True & 203 & True & 157 & True & 103 & True \\
        7 & 437 & Inconclusive & 104 & False & 101 & False & 104 & False \\
        8 & 403 & Inconclusive & 371 & False & 181 & True & 106 & True \\
        9 & 364 & Inconclusive & 102 & False & 101 & False & 103 & False \\
        10 & 351 & Inconclusive & 268 & False & 144 & True & 107 & True \\
        11 & 352 & False & 176 & True & 103 & True & 145 & True \\
        12 & 320 & True & 166 & True & 102 & True & 102 & True \\
        13 & 394 & Inconclusive & 137 & False & 102 & True & 104 & True \\
        14 & 289 & Inconclusive & 114 & False & 101 & False & 108 & False \\
        15 & 438 & Inconclusive & 214 & False & 101 & False & 102 & False \\
        16 & 362 & False & 134 & True & 101 & True & 103 & True \\
        17 & 321 & Inconclusive & 140 & True & 100 & True & 110 & True \\
        18 & 420 & Inconclusive & 193 & False & 100 & True & 104 & True \\
        19 & 299 & True & 107 & True & 100 & True & 102 & True \\
        20 & 454 & Inconclusive & 390 & True & 100 & True & 106 & True \\
        21 & 459 & Inconclusive & 105 & True & 101 & True & 103 & True \\
        22 & 498 & True & 143 & True & 101 & True & 103 & True \\
        23 & 369 & Inconclusive & 204 & True & 101 & True & 107 & True \\
        24 & 385 & True & 160 & True & 101 & True & 103 & True \\
        25 & 342 & True & 154 & True & 103 & True & 104 & True \\
        26 & 310 & Inconclusive & 101 & True & 103 & True & 105 & True \\
        27 & 554 & Inconclusive & 384 & True & 172 & True & 137 & True \\
        28 & 338 & Inconclusive & 112 & True & 102 & True & 103 & True \\
        29 & 564 & Inconclusive & 106 & True & 106 & True & 106 & True \\
        30 & 494 & Inconclusive & 167 & True & 158 & True & 104 & True \\
        31 & 296 & Inconclusive & 106 & True & 101 & True & 103 & True \\
        32 & 336 & Inconclusive & 164 & True & 106 & True & 107 & True \\
        33 & 512 & True & 156 & True & 102 & True & 104 & True \\
        34 & 474 & Inconclusive & 292 & False & 199 & True & 103 & True \\
        35 & 377 & Inconclusive & 140 & True & 102 & True & 104 & True \\
        36 & 436 & Inconclusive & 246 & True & 180 & True & 103 & True \\
        37 & 380 & True & 102 & True & 103 & True & 107 & True \\
        38 & 211 & Inconclusive & 104 & True & 103 & True & 106 & True \\
        39 & 436 & True & 101 & True & 111 & True & 104 & True \\
        40 & 345 & True & 105 & True & 103 & True & 104 & True \\
        41 & 321 & Inconclusive & 175 & True & 102 & True & 105 & True \\
        42 & 424 & True & 191 & True & 106 & True & 104 & True \\
        43 & 374 & True & 118 & True & 102 & True & 103 & True \\
        44 & 247 & True & 103 & True & 102 & True & 106 & True \\
        45 & 504 & Inconclusive & 108 & True & 108 & True & 113 & True \\
        46 & 574 & Inconclusive & 186 & True & 102 & True & 104 & True \\
        47 & 410 & Inconclusive & 253 & False & 102 & True & 106 & True \\
        48 & 379 & Inconclusive & 105 & False & 105 & False & 102 & False \\
        49 & 411 & Inconclusive & 105 & False & 103 & True & 104 & True \\
        50 & 396 & Inconclusive & 140 & True & 101 & True & 106 & True \\
        51 & 415 & True & 198 & True & 104 & True & 102 & True \\
        52 & 497 & True & 106 & True & 103 & True & 103 & True \\
        53 & 346 & Inconclusive & 111 & True & 106 & True & 111 & True \\
        54 & 339 & Inconclusive & 107 & True & 103 & True & 103 & True \\
        55 & 350 & Inconclusive & 145 & False & 102 & True & 104 & True \\
        56 & 321 & Inconclusive & 102 & False & 103 & True & 107 & True \\
        57 & 361 & Inconclusive & 105 & True & 107 & True & 103 & True \\
        58 & 323 & True & 120 & True & 102 & True & 103 & True \\
        59 & 329 & False & 102 & True & 103 & True & 106 & True \\
        60 & 443 & True & 102 & True & 104 & True & 103 & True \\
        61 & 298 & False & 143 & True & 102 & True & 103 & True \\
        62 & 431 & False & 128 & True & 104 & True & 107 & True \\
        63 & 442 & False & 103 & True & 110 & True & 104 & True \\
        64 & 434 & True & 153 & True & 156 & True & 104 & True \\
        65 & 337 & True & 107 & True & 104 & True & 105 & True \\
        66 & 402 & True & 103 & True & 103 & True & 119 & True \\
        67 & 441 & True & 207 & True & 131 & True & 104 & True \\
        68 & 425 & False & 157 & True & 109 & True & 102 & True \\
        69 & 378 & False & 181 & True & 102 & True & 126 & True \\
        70 & 426 & Inconclusive & 155 & True & 133 & True & 147 & True \\
        71 & 418 & Inconclusive & 164 & True & 105 & True & 103 & True \\
        72 & 416 & Inconclusive & 180 & True & 104 & True & 103 & True \\
        73 & 447 & Inconclusive & 203 & False & 104 & True & 105 & True \\
        74 & 298 & Inconclusive & 218 & False & 103 & True & 104 & True \\
        75 & 507 & True & 103 & True & 104 & True & 103 & True \\
        76 & 479 & Inconclusive & 145 & True & 105 & True & 103 & True \\
        77 & 502 & Inconclusive & 105 & True & 104 & True & 104 & True \\
        78 & 476 & Inconclusive & 176 & True & 105 & True & 102 & True \\
        79 & 505 & Inconclusive & 144 & True & 107 & True & 102 & True \\
        80 & 389 & Inconclusive & 186 & True & 128 & True & 103 & True \\
        81 & 495 & Inconclusive & 103 & True & 102 & True & 103 & True \\
        82 & 569 & Inconclusive & 176 & True & 102 & True & 104 & True \\
        83 & 541 & Inconclusive & 251 & True & 104 & True & 103 & True \\
        84 & 515 & Inconclusive & 337 & True & 104 & True & 104 & True \\
        85 & 578 & Inconclusive & 413 & False & 158 & True & 103 & True \\
        86 & 349 & Inconclusive & 130 & True & 103 & True & 103 & True \\
        87 & 414 & False & 251 & True & 104 & True & 103 & True \\
        88 & 367 & Inconclusive & 202 & True & 158 & True & 171 & True \\
        89 & 427 & Inconclusive & 161 & True & 102 & True & 102 & True \\
        90 & 326 & Inconclusive & 126 & False & 102 & True & 104 & True \\
        91 & 259 & True & 110 & True & 105 & True & 103 & True \\
        92 & 436 & Inconclusive & 150 & True & 103 & True & 104 & True \\
        93 & 410 & Inconclusive & 152 & True & 103 & False & 104 & False \\
        94 & 293 & Inconclusive & 208 & True & 147 & True & 146 & True \\
        95 & 286 & Inconclusive & 103 & True & 103 & True & 102 & True \\
        96 & 411 & True & 126 & True & 114 & True & 105 & True \\
        97 & 586 & True & 139 & True & 128 & True & 112 & True \\
        98 & 407 & Inconclusive & 367 & True & 177 & True & 174 & True \\
        99 & 339 & True & 167 & True & 104 & True & 101 & True \\
        100 & 405 & Inconclusive & 301 & True & 145 & True & 104 & True \\
        101 & 259 & True & 103 & True & 110 & True & 104 & True \\
        102 & 141 & Inconclusive & 106 & True & 107 & True & 103 & True \\
        103 & 359 & True & 142 & True & 101 & True & 103 & True \\
        104 & 317 & True & 127 & True & 104 & True & 105 & True \\
        105 & 313 & True & 101 & True & 108 & True & 103 & True \\
        106 & 329 & Inconclusive & 101 & True & 103 & True & 102 & True \\
        107 & 503 & Inconclusive & 151 & True & 101 & True & 104 & True \\
        108 & 342 & Inconclusive & 229 & True & 108 & True & 103 & True \\
        109 & 401 & Inconclusive & 102 & True & 102 & True & 103 & True \\
        110 & 383 & Inconclusive & 225 & True & 156 & True & 103 & True \\
        111 & 366 & Inconclusive & 102 & True & 141 & True & 102 & True \\
        112 & 299 & True & 119 & True & 129 & True & 102 & True \\
        113 & 305 & Inconclusive & 102 & True & 103 & True & 103 & True \\
        114 & 379 & Inconclusive & 190 & True & 104 & True & 105 & True \\
        115 & 378 & Inconclusive & 101 & True & 103 & True & 103 & True \\
        116 & 413 & Inconclusive & 102 & True & 103 & True & 104 & True \\
        117 & 377 & Inconclusive & 136 & True & 107 & True & 103 & True \\
        118 & 361 & True & 116 & True & 103 & True & 103 & True \\
        119 & 293 & Inconclusive & 159 & True & 103 & True & 105 & True \\
        120 & 260 & True & 149 & True & 109 & True & 103 & True \\
        121 & 320 & Inconclusive & 218 & True & 185 & True & 104 & True \\
        122 & 398 & True & 101 & True & 105 & True & 103 & True \\
        123 & 328 & True & 127 & True & 103 & True & 103 & True \\
        124 & 360 & Inconclusive & 102 & True & 102 & True & 103 & True \\
        125 & 328 & True & 165 & True & 103 & True & 103 & True \\
        126 & 251 & Inconclusive & 125 & True & 131 & True & 103 & True \\
        127 & 354 & True & 113 & True & 104 & True & 103 & True \\
        128 & 331 & Inconclusive & 150 & True & 108 & True & 104 & True \\
        129 & 264 & True & 120 & True & 103 & True & 102 & True \\
        130 & 314 & True & 102 & True & 102 & True & 102 & True \\
        131 & 233 & True & 126 & True & 138 & True & 103 & True \\
        132 & 285 & True & 123 & True & 101 & True & 103 & True \\
        133 & 359 & True & 103 & True & 106 & True & 104 & True \\
        134 & 185 & True & 157 & True & 105 & True & 103 & True \\
        135 & 403 & True & 126 & True & 105 & True & 102 & True \\
        136 & 260 & True & 112 & True & 103 & True & 102 & True \\
        137 & 232 & True & 144 & True & 103 & True & 105 & True \\
        138 & 226 & True & 102 & True & 102 & True & 103 & True \\
        139 & 380 & True & 101 & True & 104 & True & 102 & True \\
        140 & 256 & True & 232 & True & 102 & True & 103 & True \\
        141 & 293 & True & 101 & True & 107 & True & 105 & True \\
        142 & 352 & True & 118 & True & 101 & True & 102 & True \\
        143 & 197 & True & 101 & True & 104 & True & 104 & True \\
        144 & 296 & True & 158 & True & 104 & True & 102 & True \\
        145 & 359 & True & 149 & True & 103 & True & 102 & True \\
        146 & 374 & True & 182 & True & 145 & True & 103 & True \\
        147 & 195 & True & 100 & True & 103 & True & 106 & True \\
        148 & 192 & True & 101 & True & 104 & True & 101 & True \\
        149 & 484 & True & 102 & True & 134 & True & 102 & True \\
        150 & 376 & True & 102 & True & 109 & True & 105 & True \\
        151 & 564 & Inconclusive & 102 & True & 103 & True & 103 & True \\
        152 & 375 & Inconclusive & 116 & True & 103 & True & 138 & True \\
        153 & 407 & Inconclusive & 120 & True & 110 & True & 122 & True \\
        154 & 369 & Inconclusive & 101 & True & 104 & True & 102 & True \\
        155 & 303 & Inconclusive & 149 & True & 107 & True & 111 & True \\
        156 & 528 & Inconclusive & 196 & True & 103 & True & 104 & True \\
        157 & 355 & True & 100 & True & 103 & True & 102 & True \\
        158 & 315 & True & 102 & True & 102 & True & 104 & True \\
        159 & 302 & True & 141 & True & 103 & True & 104 & True \\
        160 & 304 & Inconclusive & 101 & True & 105 & True & 104 & True \\
        161 & 353 & True & 136 & True & 103 & True & 102 & True \\
        162 & 224 & True & 151 & True & 104 & True & 101 & True \\
        163 & 351 & True & 101 & True & 137 & True & 103 & True \\
        164 & 446 & Inconclusive & 155 & True & 102 & True & 103 & True \\
        165 & 401 & True & 100 & True & 105 & True & 103 & True \\
        166 & 276 & Inconclusive & 101 & True & 103 & True & 104 & True \\
        167 & 336 & True & 175 & True & 110 & True & 108 & True \\
        168 & 253 & Inconclusive & 159 & True & 104 & True & 102 & True \\
        169 & 281 & Inconclusive & 120 & True & 102 & True & 110 & True \\
        170 & 282 & True & 123 & True & 109 & True & 102 & True \\
        171 & 227 & Inconclusive & 125 & True & 122 & True & 102 & True \\
        172 & 224 & True & 101 & True & 101 & True & 106 & True \\
        173 & 323 & True & 101 & True & 116 & True & 103 & True \\
        174 & 385 & True & 102 & True & 109 & True & 102 & True \\
        175 & 213 & True & 138 & True & 137 & True & 104 & True \\
        176 & 278 & True & 156 & True & 118 & True & 120 & True \\
        177 & 324 & True & 105 & True & 101 & True & 103 & True \\
        178 & 284 & Inconclusive & 101 & True & 104 & True & 103 & True \\
        179 & 193 & Inconclusive & 103 & True & 104 & True & 105 & True \\
        180 & 227 & True & 101 & True & 102 & True & 103 & True \\
        181 & 189 & True & 102 & True & 102 & True & 104 & True \\
        182 & 124 & True & 100 & True & 102 & True & 102 & True \\
        183 & 171 & True & 101 & True & 102 & True & 102 & True \\
        184 & 170 & True & 102 & True & 102 & True & 103 & True \\
        185 & 190 & True & 130 & True & 103 & True & 102 & True \\
        186 & 194 & True & 101 & True & 105 & True & 102 & True \\
        187 & 248 & True & 127 & True & 102 & True & 105 & True \\
        188 & 348 & True & 101 & True & 101 & True & 104 & True \\
        189 & 221 & True & 102 & True & 103 & True & 103 & True \\
        190 & 240 & Inconclusive & 102 & True & 102 & True & 103 & True \\
        191 & 246 & True & 102 & True & 102 & True & 103 & True \\
        192 & 293 & Inconclusive & 104 & True & 105 & True & 104 & True \\
        193 & 357 & True & 102 & True & 103 & True & 105 & True \\
        194 & 261 & Inconclusive & 121 & True & 103 & True & 103 & True \\
        195 & 208 & Inconclusive & 101 & True & 104 & True & 103 & True \\
        196 & 248 & True & 103 & True & 102 & True & 102 & True \\
        197 & 351 & True & 175 & True & 103 & True & 103 & True \\
        198 & 297 & True & 142 & True & 105 & True & 102 & True \\
        199 & 245 & True & 149 & True & 105 & True & 104 & True \\
        200 & 283 & True & 154 & True & 104 & True & 103 & True \\
        201 & 275 & True & 144 & True & 108 & True & 102 & True \\
        202 & 280 & True & 102 & True & 102 & True & 106 & True \\
        203 & 323 & True & 102 & True & 102 & True & 102 & True \\
        204 & 274 & True & 165 & True & 177 & True & 103 & True \\
        205 & 247 & True & 101 & True & 102 & True & 105 & True \\
        206 & 250 & True & 102 & True & 103 & True & 103 & True \\
        207 & 236 & True & 101 & True & 101 & True & 104 & True \\
        208 & 302 & Inconclusive & 129 & True & 101 & True & 102 & True \\
    \bottomrule
    \caption{Local adversarial robustness tests of the over-approximate approach. \textit{RT} is the reachable set computation time in milliseconds.
    \textit{RES} is the safety verification result.
    True indicates that the neural network correctly classifies the input set as expected, while False means that the neural network was unable to correctly classify the input set.
    Additionally, Inconclusive is assigned when the reachability analysis algorithm cannot provide a conclusive answer due to the over-approximation errors.}
    \end{longtable}

==> tikz/approx_LRelu1.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.75, -0.8) grid (3.5, 3.5);
    
    % Axes
    \draw[thick,->] (-2.5, 0) -- (3, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 3.75) node[above] {$\text{LeakyReLU}(x_j)$};
    
    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2.25, -0.5) -- (1.25, 3) -- (3,3) -- (0, 0) -- cycle;

    % function
    \draw (-2.25, -0.5) -- (0, 0) node[midway,below,rotate=15] {$y_j \geq x_j \cdot \gamma$};
    \draw[thick, teal!80,line width=1.5pt] (-2.25, -0.5) -- (0, 0);
    \draw (0, 0) -- (2, 2) node[midway,below,rotate=45] {$y_j \geq x_j$};
    \draw[thick, teal!80,line width=1.5pt] (0, 0) -- (3, 3);
    \draw (-1.60, 0.10) node[above,rotate=46,xshift=13.5mm] {$y_j \leq x_j + l \cdot\ (\gamma - 1) $};

    
    \node[below] at (-2.50, 0) {$l$};  
    \draw[teal, dashed] (-2.25,0) -- (-2.25,-0.50); 
\end{tikzpicture}


==> tikz/approx_LRelu2.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.75, -0.8) grid (3.5, 3.5);
    
    % Axes
    \draw[thick,->] (-2.5, 0) -- (3, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 3.75) node[above] {$\text{LeakyReLU}(x_j)$};
    
    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2.25, -0.5) -- (-2.25, 1.0555) -- (2,2) -- (0, 0) -- cycle;

    % function
    \draw (-2.25, -0.5) -- (0, 0) node[midway, below,rotate=12] {$y_j \geq x_j \cdot \gamma$};
    \draw[thick, teal!80,line width=1.5pt] (-2.25, -0.5) -- (0, 0);
    \draw (0, 0) -- (2, 2) node[midway, below,rotate=45] {$y_j \geq x_j$};
    \draw[thick, teal!80,line width=1.5pt] (0, 0) -- (3, 3);
    %\draw [opacity=1] (-2, 0) -- (2, 2);
    \draw (-1.85, 1.00) node[above,rotate=12,xshift=15mm] {$y_j \leq \gamma \cdot x_j + u \cdot (1 - \gamma) $};
    
    \node[below] at (2, 0) {$u$}; 
    \draw[teal, dashed] (2,0) -- (2,2); 
\end{tikzpicture}


==> tikz/approx_LRelu3.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.75, -0.8) grid (3.5, 3.5);
    
    % Axes
    \draw[thick,->] (-2.5, 0) -- (3, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 3.75) node[above] {$\text{LeakyReLU}(x_j)$};
    
    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2.25, -0.6) -- (-2.25, 3) -- (3,3) -- (0, 0) -- cycle;

    % function
    \draw (-2.25, -0.6) -- (0, 0) node[midway, below,rotate=10] {$y_j \geq x_j \cdot \gamma$};
    \draw[thick, teal!80,line width=1.5pt] (-2.25, -0.6) -- (0, 0);
    \draw (0, 0) -- (2, 2) node[midway, below,rotate=45] {$y_j \geq x_j$};
    \draw[thick, teal!80,line width=1.5pt] (0, 0) -- (3, 3);
\end{tikzpicture}


==> tikz/approx_UStep1.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.5,-0.5) grid (2.5,1.5);
    
    % Axes
    \draw[thick,->] (-2, 0) -- (2, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 1.5) node[above] {$\text{UnitStep}(x_j)$};
    
    % Unit step function
    \draw[line width=1.5pt, teal!80] (-2, 0) -- (0, 0); % node [midway, below, xshift=0.5cm, color=black] {$y_j \geq R_{\text{min}}$};
    \draw[line width=1.5pt, teal!80] (0, 1) -- (2, 1); % node [midway, above, xshift=0.5cm, color=black] {$y_j \leq R_{\text{max}}$};
    
    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-1.5, 0) -- (0, 1) -- (2, 1) -- (2, 0);
    
    % Labels
    \node[below] at (-1.5, 0) {$l$};

\end{tikzpicture}


==> tikz/approx_UStep2.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.5,-0.5) grid (2.5,1.5);
    
    % Axes
    \draw[thick,->] (-2, 0) -- (2, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 1.5) node[above] {$\text{UnitStep}(x_j)$};
    
    % Unit step function
    \draw[line width=1.5pt, teal!80] (-2, 0) -- (0, 0); % node [midway, below, xshift=0.5cm, color=black] {$y_j \geq R_{\text{min}}$};
    \draw[line width=1.5pt, teal!80] (0, 1) -- (2, 1); % node [midway, above, xshift=0.5cm, color=black] {$y_j \leq R_{\text{max}}$};

    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2, 0) -- (-2, 1) -- (1, 1) -- (0, 0);
    
    \draw[teal, dashed] (1,0) -- (1,1);

    % Labels
    \node[below] at (1, 0) {$u$};
\end{tikzpicture}


==> tikz/approx_Ustep3.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.5,-0.5) grid (2.5,1.5);
    
    % Axes
    \draw[thick,->] (-2, 0) -- (2, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 1.5) node[above] {$\text{UnitStep}(x_j)$};
    
    % Unit step function
    \draw[line width=1.5pt, teal!80] (-2, 0) -- (0, 0); % node [midway, below, xshift=0.5cm, color=black] {$y_j \geq R_{\text{min}}$};
    \draw[line width=1.5pt, teal!80] (0, 1) -- (2, 1); % node [midway, above, xshift=0.5cm, color=black] {$y_j \leq R_{\text{max}}$};

    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2, 0) -- (-2, 1) -- (2, 1) -- (2, 0);
\end{tikzpicture}


==> tikz/neural_network_2-2.tex <==
\begin{tikzpicture}[node distance=2.5cm]
    \node[circle, minimum size = 8mm,fill=green50] [] (I1) {$1$}; 
    \node[circle, minimum size = 8mm,fill=green50] [below of=I1] (I2) {$2$}; 
    
    \node[node distance=1cm] [left of=I1] (It1) {$x_1$}; 
    \node[node distance=1cm] [left of=I2] (It2) {$x_2$}; 
    
    \draw [->] (It1) -- (I1);
    \draw [->] (It2) -- (I2);
    
    \node[node distance=1.5cm] [below of=I2] (Ilt) {\textcolor{green100}{input layer} $l_1$};
        
    \node[circle, minimum size = 8mm,fill=blue50] [right of=I1] (H1) {$3$};
    \node[circle, minimum size = 8mm,fill=blue50] [below of=H1] (H2) {$4$};
    
    \node[node distance=1.5cm] [below of=H2] (Hlt) {\textcolor{blue100}{hidden layer} $l_2$};
    
    \draw [->] (I1) -- (H1) node [pos=0.35, above] {$w_{31}$};
    \draw [->] (I1) -- (H2) node [pos=0.25, rotate=-45, above] {$w_{41}$};
    \draw [->] (I2) -- (H1) node [pos=0.25, rotate=+45, below] {$w_{32}$};
    \draw [->] (I2) -- (H2) node [pos=0.35, below] {$w_{42}$};
    
    \node[node distance=1cm] [above of=H1] (b3) {$b_{3},\textit{act}_3$}; 
    \node[node distance=1cm] [below of=H2] (b4) {$b_{4},\textit{act}_4$}; 
    
    \draw [->] (b3) -- (H1);
    \draw [->] (b4) -- (H2);
    
%    \node[circle, minimum size = 8mm,fill=blue50] [right of=H1] (R1) {$3'$};
%    \node[circle, minimum size = 8mm,fill=blue50] [right of=H2] (R2) {$4'$};
    
%    \draw [dashed, ->] (H1) -- (R1) node [midway, above, dashed] {$ReLU(\cdot)$};
%    \draw [dashed, ->] (H2) -- (R2) node [midway, above, dashed] {$ReLU(\cdot)$};
    
%    \node[node distance=1.5cm] [below of=R2] (Rlt) {\textcolor{blue100}{hidden layer} $l_1'$};
    
    \node[circle, minimum size = 8mm,fill=red50] [right of=H1] (H3) {$5$};
    \node[circle, minimum size = 8mm,fill=red50] [right of=H2] (H4) {$6$};
    
    \draw [->] (H1) -- (H3) node [pos=0.35, above] {$w_{53}$};
    \draw [->] (H1) -- (H4) node [pos=0.25, rotate=-45, above] {$w_{63}$};
    \draw [->] (H2) -- (H3) node [pos=0.25, rotate=+45, below] {$w_{54}$};
    \draw [->] (H2) -- (H4) node [pos=0.35, below] {$w_{64}$};
    
    \node[node distance=1cm] [above of=H3] (b5) {$b_{5},\textit{act}_5$}; 
    \node[node distance=1cm] [below of=H4] (b6) {$b_{6},\textit{act}_6$}; 
    
    \draw [->] (b5) -- (H3);
    \draw [->] (b6) -- (H4);
    
    \node[node distance=1.5cm] [below of=H4] (H2lt) {\textcolor{red100}{output layer} $l_3$};
    
    % \node[circle, minimum size = 8mm,fill=red50] [right of=H3] (O1) {$5'$};
    % \node[circle, minimum size = 8mm,fill=red50] [right of=H4] (O2) {$6'$};
    
    % \draw [dashed, ->] (H3) -- (O1) node [midway, above, dashed] {$ReLU(\cdot)$};
    % \draw [dashed, ->] (H4) -- (O2) node [midway, above, dashed] {$ReLU(\cdot)$};
    
    % \node[node distance=2cm] [below of=O2] (Olt) {\textcolor{red100}{output layer} $l_2'$};
    
    \node[node distance=1cm] [right of=H3] (o1) {$y_1$}; 
    \node[node distance=1cm] [right of=H4] (o2) {$y_2$}; 
    
    \draw [->] (H3) -- (o1);
    \draw [->] (H4) -- (o2);
    
\end{tikzpicture}


==> tikz/overapprox_HSigmoid_1.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.7,-0.75) grid (2.7,1.25);
    
    % Axes
    \draw[thick,->] (-2.4, 0) -- (2.5, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 1.5) node[above] {$\text{HardSigmoid}(x_j)$};
        
        % Fill Triangle
        \fill[teal!30, opacity=0.5] (-2, 0) -- (0.6, 0.8) -- (-1, 0);
        
        \draw[thick, teal!80] (-1, 0) -- (1, 1);
        \draw[thick, teal!80] (-2.4, 0) -- (-1, 0);
        \draw[thick, teal!80] (1, 1) -- (2.4, 1);

        \node[below] at (0.6, 0) {$u_i$};
        \node[below] at (-2, 0) {$l_i$};  

        \draw[teal, dashed] (0.6,0) -- (0.6,0.8);
\end{tikzpicture}


==> tikz/overapprox_HSigmoid_2.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.7,-0.75) grid (2.7,1.25);
    
    % Axes
    \draw[thick,->] (-2.4, 0) -- (2.5, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 1.5) node[above] {$\text{HardSigmoid}(x_j)$};
        
    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-0.5, 0.25) -- (1, 1) -- (2, 1);

    \draw[thick, teal!80] (-1, 0) -- (1, 1);
    \draw[thick, teal!80] (-2.4, 0) -- (-1, 0);
    \draw[thick, teal!80] (1, 1) -- (2.4, 1);

    \node[below] at (2, 0) {$u$};
    \node[below] at (-0.6, 0) {$l$};  

    \draw[teal, dashed] (2,0) -- (2,1);
    \draw[teal, dashed] (-0.5,0) -- (-0.5,0.25);
\end{tikzpicture}


==> tikz/overapprox_HSigmoid_3.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.7,-0.75) grid (2.7,1.25);
    
    % Axes
    \draw[thick,->] (-2.4, 0) -- (2.5, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 1.5) node[above] {$\text{HardSigmoid}(x_j)$};
        
    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2, 0) -- (-1,0) -- (2, 1) -- (1, 1);

    \draw[thick, teal!80] (-1, 0) -- (1, 1);
    \draw[thick, teal!80] (-2.4, 0) -- (-1, 0);
    \draw[thick, teal!80] (1, 1) -- (2.4, 1);

    \node[below] at (2, 0) {$u$};
    \node[below] at (-2, 0) {$l$};  

    \draw[teal, dashed] (2,0) -- (2,1);
\end{tikzpicture}


==> tikz/overapprox_HTanh_1.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.7,-1.5) grid (2.7,1.5);

    % Axes
    \draw[thick,->] (-2.4, 0) -- (2.5, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -1.5) -- (0, 1.5) node[above] {$\text{HardTanh}(x_j)$};

    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2, -1) -- (0.7, 0.7) -- (-1, -1);

    \draw[thick, teal!80] (-1, -1) -- (1, 1);
    \draw[thick, teal!80] (-2.4, -1) -- (-1, -1);
    \draw[thick, teal!80] (1, 1) -- (2.4, 1);

    \node[below] at (0.7, 0) {$u$};
    \node[below] at (-2, 0) {$l$};  

    \draw[teal, dashed] (0.7,0) -- (0.7,0.7);
    \draw[teal, dashed] (-2,0) -- (-2,-1);
\end{tikzpicture}


==> tikz/overapprox_HTanh_2.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.7,-1.5) grid (2.7,1.5);
    
    % Axes
    \draw[thick,->] (-2.4, 0) -- (2.5, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -1.5) -- (0, 1.5) node[above] {$\text{HardTanh}(x_j)$};
    
    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-0.5, -0.5) -- (1, 1) -- (2, 1);

    \draw[thick, teal!80] (-1, -1) -- (1, 1);
    \draw[thick, teal!80] (-2.4, -1) -- (-1, -1);
    \draw[thick, teal!80] (1, 1) -- (2.4, 1);

    \node[below] at (2, 0) {$u$};
    \node[below] at (-0.5, 0) {$l$};  

    \draw[teal, dashed] (2,0) -- (2,1);
    \draw[teal, dashed] (-0.5,0) -- (-0.5,-0.5);
\end{tikzpicture}


==> tikz/overapprox_HTanh_3.tex <==
\begin{tikzpicture}[scale=0.8]
    % Grid
    \draw[gray!20,step=1] (-2.7,-1.5) grid (2.7,1.5);
    
    % Axes
    \draw[thick,->] (-2.4, 0) -- (2.5, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -1.5) -- (0, 1.5) node[above] {$\text{HardTanh}(x_j)$};
    
    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2, -1) -- (-1,-1) -- (2, 1) -- (1, 1);

    \draw[thick, teal!80] (-1, -1) -- (1, 1);
    \draw[thick, teal!80] (-2.4, -1) -- (-1, -1);
    \draw[thick, teal!80] (1, 1) -- (2.4, 1);

    \node[below] at (2, 0) {$u$};
    \node[below] at (-2, 0) {$l$};  

    \draw[teal, dashed] (2,0) -- (2,1);
    \draw[teal, dashed] (-2,0) -- (-2,-1);
\end{tikzpicture}


==> tikz/overapprox_LReLU.tex <==
\begin{tikzpicture}
    % Grid
    \draw[gray!20,step=1] (-2.5,-1.25) grid (2.5,2.50);
    
    % Axes
    \draw[thick,->] (-2.5, 0) -- (2.5, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -1.00) -- (0, 2.50) node[above] {$\text{LeakyReLU}(x_j)$};
    
    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2, -0.5) -- (2, 2) -- (0, 0);

    % function
    \draw (-2, -0.5) -- (0, 0) node[midway, below,rotate=15] {$y_j \geq \gamma \cdot x_j $};
    \draw[thick, teal!80,line width=1.5pt] (-2, -0.5) -- (0, 0);
    \draw (0, 0) -- (2, 2) node[midway, below,rotate=45] {$y_j \geq x_j$};
    \draw[thick, teal!80,line width=1.5pt] (0, 0) -- (2, 2);
    \draw (-1.55, -0.10) node[above,rotate=30,xshift=11.8mm] {$y_j \leq \lambda \cdot x_j + \mu $};
    
    \node[below] at (2, 0) {$u$};
    \node[below] at (-2.25, -0.15) {$l$};  

    \draw[teal, dashed] (2,0) -- (2,2);
    \draw[teal, dashed] (-2,0) -- (-2,-0.5);
\end{tikzpicture}


==> tikz/overapprox_ReLU.tex <==
\begin{tikzpicture}
    % Grid
    \draw[gray!20,step=1] (-2.75,-0.5) grid (2.75,2.5);
    
    % Axes
    \draw[thick,->] (-2.75, 0) -- (2.75, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 2.5) node[above] {$\text{ReLU}(x_j)$};

    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2, 0) -- (2, 2) -- (0, 0);

    % function
    \draw (-2, 0) -- (0, 0) node[midway, below] {$y_j \geq 0$};
    \draw[thick, teal!80,line width=1.5pt] (-2, 0) -- (0, 0);
    \draw (0, 0) -- (2, 2) node[midway, below,rotate=46] {$y_j \geq x_j$};
    \draw[thick, teal!80,line width=1.5pt] (0, 0) -- (2, 2);
    %\draw [opacity=1] (-2, 0) -- (2, 2);
    \draw (-1, 0.5) node[above,rotate=27,xshift=11.8mm] {$y_j \leq \lambda \cdot x_j + \mu $};

   % \draw [opacity=0.5] (-2, 0) -- (2, 2) node[midway, above,rotate=28, xshift=0.8mm] {$y_i \leq \lambda \cdot x_i + \mu $};
    
   % \draw[thick, teal!80,line width=1.5pt] (-2, 0) -- (2, 2);
    \draw[teal, dashed] (2,0) -- (2,2);
           
    % Labels
    \node[below] at (2, 0) {$u$};
    \node[below] at (-2, 0) {$l$};
    
\end{tikzpicture}

% OLD triangle
% \begin{tikzpicture}[thick, scale=1.0, every node/.style={scale=1.0}]
%     \tkzInit[xmax=3.9,ymax=3.9,xmin=-2.9,ymin=-0.9]
%     \tkzGrid
%     \tkzDrawX[label=$x_i$]
%     \tkzLabelX
%     \tkzDrawY[label=$$]
%     \tkzLabelY
    
%     \coordinate (A1) at (-2, 0, 0);
%     \coordinate (A2) at (0, 0, 0);
%     \coordinate (A3) at (3, 3, 0);
    
%     \draw  [fill opacity=0.7, fill=petrol75] (A1) -- (A2) -- (A3) -- cycle;
    
%     \node[line width=1cm] at (-2.2,0.3) {\textcolor{green100}{$l$}};
%     \node[line width=1cm] at (+2.8,3.3) {\textcolor{green100}{$u$}};

%     \coordinate (B1) at (3, 3, 0);
%     \coordinate (B2) at (3, 0, 0);

%     \draw [green100, dashed, line width=0.7mm] (B1) -- (B2);

%     \node[text width=1.5cm] at (2.1, 1.2) {$\textcolor{lila100}{\alpha_{m+1} \geq 0}$};
%     \node[text width=1.75cm] at (-1.0, -0.7) {$\textcolor{lila100}{\alpha_{m+1} \geq x_i}$};
%     \node[text width=2.5cm] at (-1.3, 1.3) {$\textcolor{lila100}{\alpha_{m+1} \leq \frac{u(x_i-l)}{u-l}}$};

%     \draw [line width=0.8mm, red100] (-2, 0) -- (0, 0);
%     \draw [line width=0.8mm, red100] ( 0, 0) -- (3, 3);
%     % \draw [line width=0.5mm] (-2, 0) -- (3, 3);
    
%     \draw [lila100, line width=0.5mm] (-2,-0.03) -- (0,-0.03);
%     \draw [lila100, line width=0.5mm] (0,-0.03) -- (3,2.97);
%     \draw [lila100, line width=0.5mm] (-2,0.03) -- (3,3.03);

%     \node[text width=5cm] at (2.7, 4.2) {$\textcolor{red100}{ReLU(x_i) = max(0, x_i)}$};
    
%     % \node[text width=3cm] at (2,3.5) {$\textcolor{red100}{ReLU(x) = max(0, x)}$};

% \end{tikzpicture}


==> tikz/overapprox_StepFun.tex <==
\begin{tikzpicture}
    % Grid
    \draw[gray!20,step=1] (-3.25,-0.5) grid (3.5,1.75);
    
    % Axes
    \draw[thick,->] (-2.75, 0) -- (3, 0) node[right] {$x_j$};
    \draw[thick,->] (0, -0.5) -- (0, 2) node[above] {$\text{UnitStep}(x_j)$};
    
    % Grid
    \foreach \x in {-2,-1,1,2}
        \draw (\x,-0.1) -- (\x,0.1);
    \foreach \y in {0,1}
        \draw (-0.1,\y) -- (0.1,\y);
    
    % Unit step function
    \draw[line width=1.5pt, teal!80] (-2.75, 0) -- (0, 0) node [midway, below, xshift=0.5cm, color=black] {$y_j \geq R_{\text{min}}$};
    \draw[line width=1.5pt, teal!80] (0, 1) -- (3, 1) node [midway, above, xshift=0.5cm, color=black] {$y_j \leq R_{\text{max}}$};
    \draw (-1, 0.5) node[above,rotate=27] {$y_j \leq  g_1(x_j)$};
    \draw (+1.4, +0.20) node[above,rotate=18] {$y_j \geq  g_2(x_j)$};

    % Fill Triangle
    \fill[teal!30, opacity=0.5] (-2, 0) -- (0, 1) -- (1, 1) -- (0, 0);
    
    \draw[teal, dashed] (1,0) -- (1,1);

    % Labels
    \node[below] at (1, 0) {$u$};
    \node[below] at (-2, 0) {$l$};
\end{tikzpicture}

